Formal Methods Analysis of the Secure Remote Password Protocol

We analyze the Secure Remote Password (SRP) protocol for structural weaknesses using the Cryptographic Protocol Shapes Analyzer (CPSA) in the first formal analysis of SRP (specifically, Version 3). SRP is a widely deployed Password Authenticated Key Exchange (PAKE) protocol used in 1Password, iCloud Keychain, and other products. As with many PAKE protocols, two participants use knowledge of a pre-shared password to authenticate each other and establish a session key. SRP aims to resist dictionary attacks, not store plaintext-equivalent passwords on the server, avoid patent infringement, and avoid export controls by not using encryption. Formal analysis of SRP is challenging in part because existing tools provide no simple way to reason about its use of the mathematical expression $v + g^b \mod q$. Modeling $v + g^b$ as encryption, we complete an exhaustive study of all possible execution sequences of SRP. Ignoring possible algebraic attacks, this analysis detects no major structural weakness, and in particular no leakage of any secrets. We do uncover one notable weakness of SRP, which follows from its design constraints. It is possible for a malicious server to fake an authentication session with a client, without the client's participation. This action might facilitate an escalation of privilege attack, if the client has higher privileges than does the server. We conceived of this attack before we used CPSA and confirmed it by generating corresponding execution shapes using CPSA.

==> figures/SRP3/shape22.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shape22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.70226288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.06188391)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SRP3/shape22.pdf}}%
    \put(0.9432448,1.92260434){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.64459133,1.92260434){\makebox(0,0)[b]{\smash{\tiny client-init}}}%
    \put(0.34593782,1.92260434){\makebox(0,0)[b]{\smash{\tiny server-init}}}%
    \put(0.04728433,1.92260434){\makebox(0,0)[b]{\smash{\tiny client}}}%
    \put(0.49526455,2.03464421){\makebox(0,0)[b]{\smash{srp3 22 (realized)}}}%
  \end{picture}%
\endgroup%


==> figures/SRP3/shape23.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shape23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.985466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.98317826)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SRP3/shape23.pdf}}%
    \put(0.94541124,1.84921523){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.65815789,1.84921523){\makebox(0,0)[b]{\smash{\tiny client-init}}}%
    \put(0.3709045,1.84921523){\makebox(0,0)[b]{\smash{\tiny server-init}}}%
    \put(0.08365112,1.84921523){\makebox(0,0)[b]{\smash{\tiny malserver}}}%
    \put(0.51453117,1.95697835){\makebox(0,0)[b]{\smash{srp3 23 (realized)}}}%
  \end{picture}%
\endgroup%


==> figures/SRP3/shape41.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shape41.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.66225433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58770909)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SRP3/shape41.pdf}}%
    \put(0.95629689,1.48045987){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.72632525,1.48045987){\makebox(0,0)[b]{\smash{\tiny client-init}}}%
    \put(0.49635361,1.48045987){\makebox(0,0)[b]{\smash{\tiny server-init}}}%
    \put(0.26638193,1.48045987){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.03641027,1.48045987){\makebox(0,0)[b]{\smash{\tiny client}}}%
    \put(0.49635361,1.56673375){\makebox(0,0)[b]{\smash{srp3 41 (realized)}}}%
  \end{picture}%
\endgroup%


==> figures/SRP3/shape5119.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shape5119.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.43273163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.83928531)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SRP3/shape5119.pdf}}%
    \put(0.95157378,1.69989349){\makebox(0,0)[b]{\smash{\tiny client}}}%
    \put(0.65267962,1.69989349){\makebox(0,0)[b]{\smash{\tiny client-init}}}%
    \put(0.35378541,1.69989349){\makebox(0,0)[b]{\smash{\tiny server-init}}}%
    \put(0.05489122,1.69989349){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.50323249,1.81202366){\makebox(0,0)[b]{\smash{srp3 5119 (realized)}}}%
  \end{picture}%
\endgroup%


==> figures/SRP3/shape7022.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shape7022.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.26570892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.17556107)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/SRP3/shape7022.pdf}}%
    \put(0.87920893,1.98778972){\makebox(0,0)[b]{\smash{\tiny server-init}}}%
    \put(0.47657577,1.98778972){\makebox(0,0)[b]{\smash{\tiny client-init}}}%
    \put(0.07394264,1.98778972){\makebox(0,0)[b]{\smash{\tiny server}}}%
    \put(0.47657577,2.13883756){\makebox(0,0)[b]{\smash{srp 7022 (realized)}}}%
  \end{picture}%
\endgroup%


==> figures/added-rules.tex <==
\begin{Verbatim}[fontsize=\footnotesize]
  (defrule at-most-one-server-init-per-client
    (forall ((z0 z1 strd) (client server name))
            (implies
	     (and (p "server-init" z0 1)
		  (p "server-init" z1 1)
		  (p "server-init" "client" z0 client)
		  (p "server-init" "client" z1 client)
		  (p "server-init" "server" z0 server)
		  (p "server-init" "server" z1 server))
	     (= z0 z1))
  )
\end{Verbatim}

==> figures/client-skeleton.tex <==
\begin{Verbatim}[fontsize=\footnotesize]
(defskeleton srp3
  (vars (client server name))
  (defstrand client 7 (server server) (client client))
  (non-orig (ltk client server)))
\end{Verbatim}

==> figures/diagram-for-srp3-cpsa.tex <==
\begin{tikzpicture}
   
    % previous secure channel sent knowledge
    \node at (-2.25,4) {\textbf{client-init}};
    \node at (2.25,4) {\textbf{server-init}};
    \draw (-2.25,3.7) -- (-2.25,1) (2.25,3.7) -- (2.25,1); %vertical lines
    \filldraw[color=red!60, fill=red!5, solid](-4.75,3) circle (1.25);
    \node at (-4.75,3.5) {``client state,''};
    \node at (-4.75,3) {$s,x$};
    \node at (-4.75,2.5) {client, server};
    \draw[stealth-] (-3.5,3) -- node[midway,above] {init} (-2.25,3); % client inits state
    \draw[-stealth] (-2.25,2) -- node[midway, above] {$\{|``Enroll,'' s, g^x|\}_{client-server}$} (2.25,2); % client sends values
    \filldraw[color=red!60, fill=red!5, solid](4.75,1) circle (1.25);
    \node at (4.75,1.5) {``server record,''};
    \node at (4.75,1) {$s,v=g^x$};
    \node at (4.75,0.5) {client, server};
    \draw[-stealth] (2.25,1) -- node[midway,above] {init} (3.5,1); % server inits state

    % key exchange
    \draw (-2.25,-0.3) -- (-2.25,-4) (2.25,-0.3) -- (2.25,-4); %vertical lines
    \node at (-2.25,0) {\textbf{client}};
    \node at (2.25,0) {\textbf{server}};
    \draw[-stealth] (-2.25,-1) -- node[midway,above] {client} (2.25,-1);
    \draw[dashed] (2.25,-1.5) -- node[midway,above] {obsv} (4.75,-1.5); % observing state
    \draw[dashed,-stealth] (4.75,-1.5) -- (4.75,-0.5); %v observing state
    \draw[stealth-] (-2.25,-2) -- node[midway,above] {$s$} (2.25,-2);
    \draw[dashed] (-2.25,-2.5) -- (-4.75,-2.5); % client observes state
    \draw[dashed,-stealth] (-4.75,-2.5) -- (-4.75,1.5); % client observes state
    \filldraw[white] (-4,-2.1) rectangle (-3,-3); % white background to clear dashed
    \draw[red, solid] (-4,-2.1) rectangle (-3,-3); % client generates a
    \node at (-3.5,-2.5) {$a, g^a$};
    \draw[red, dashed] (3,-2.1) rectangle (4,-3); % server learns g^a
    \node at (3.5,-2.5) {$g^a$};
    \draw[-stealth] (-2.25,-3) -- node[midway,above] {$g^a$} (2.25,-3);
    \draw[red, dashed] (-4,-3.1) rectangle (-3,-4); % client learns g^b, u
    \node at (-3.5,-3.5) {$g^b, u$};
    \draw[red, solid] (3,-3.1) rectangle (4,-4); % server generates b, u
    \node at (3.5,-3.5) {$b, g^b, u$};
    \draw[stealth-] (-2.25,-4) -- node[midway,above] {$\{|g^b|\}_v,u$} (2.25,-4);

    %key computation
    \node at (-4, -5) {$K = h((g^{b})^a,(g^{b})^{ux})$};
    \node at (4,-5) {$K = h((g^{a})^b,(g^{x})^{ub})$};
    
    % key verification step
    \draw (-2.25,-4) -- (-2.25,-7) (2.25,-4) -- (2.25,-7); %vertical lines
    \draw[-stealth] (-2.25,-6) -- node[midway,above] {$h(g^a,\{|g^b|\}_v,K)$} (2.25,-6);
    \draw[stealth-] (-2.25,-7) -- node[midway,above] {$h(g^a,h(g^a,\{|g^b|\}_v,K),K)$} (2.25,-7);
    
\end{tikzpicture}

==> figures/input-for-srp3.tex <==
\begin{Verbatim}[fontsize=\footnotesize]
(defprotocol srp3 diffie-hellman

  (defrole client-init
    (vars (s text) (x rndx) (client server name)) 
    (trace
     (init (cat "Client state" s x client server))
     (send (enc "Enroll" s (exp (gen) x) client (ltk client server))))
    (uniq-gen s x))

  (defrole server-init
    (vars (s text) (v mesg) (client server name))
    (trace
     (recv (enc "Enroll" s v client (ltk client server)))
     (init (cat "Server record" s v client server))))

  (defrole client
    (vars (client server name) (a rndx) (b u x expt) (s text))     
    (trace
     (send client)
     (recv s)
     (obsv (cat "Client state" s x client server))
     (send (exp (gen) a))
     (recv (cat (enc (exp (gen) b) (exp (gen) x)) u)) 
     (send (hash (exp (gen) a)
           (enc (exp (gen) b) (exp (gen) x)) u
           (hash (exp (gen) (mul b a)) (exp (gen) (mul b u x)))))
     (recv (hash (exp (gen) a)
           (hash (exp (gen) a)
                 (enc (exp (gen) b) (exp (gen) x)) u
                 (hash (exp (gen) (mul b a)) (exp (gen) (mul b u x))))
           (hash (exp (gen) (mul b a)) (exp (gen) (mul b u x))))))
    (uniq-gen a))

  (defrole server
    (vars (client server name) (a expt) (b u rndx) (s text) (v base))
    (trace
     (recv client) ; Server receives Client's name
     (obsv (cat "Server record" s v client server))
     (send s)
     (recv (exp (gen) a))
     (send (cat (enc (exp (gen) b) v) u))
     (recv (hash (exp (gen) a)
           (enc (exp (gen) b) v) u
           (hash (exp (gen) (mul a b)) (exp v (mul u b)))))
     (send (hash (exp (gen) a)
           (hash (exp (gen) a)
                 (enc (exp (gen) b) v) u
                 (hash (exp (gen) (mul a b)) (exp v (mul u b))))
           (hash (exp (gen) (mul a b)) (exp v (mul u b))))))
    (uniq-gen u b))
)
\end{Verbatim}

==> figures/input-malicious-server.tex <==
% attack

\begin{Verbatim}[fontsize=\footnotesize]
(defrole malserver
    (vars (client server name) (a rndx) (b u expt) (s text) (v base))
    (trace
     (send client)
     (recv s)
     (obsv (cat "Server record" s v client server)) 
     (send (exp (gen) a))
     (recv (cat (enc (exp (gen) b) v) u))
     (send (hash (exp (gen) a)
		 (enc (exp (gen) b) v) u
		 (hash (exp (gen) (mul a b)) (exp v (mul u b))))) 
     (recv (hash (exp (gen) a)
		 (hash (exp (gen) a) 
		       (enc (exp (gen) b) v) u 
		       (hash (exp (gen) (mul a b)) (exp v (mul u b)))) 
		(hash (exp (gen) (mul a b)) (exp v (mul u b))))))
    (uniq-gen a)
  )
  
  (defskeleton srp3 
    (vars (client server name))
    (defstrand malserver 7 (server server) (client client))
    (non-orig (ltk client server)))
\end{Verbatim}

==> figures/listener-v.tex <==
 % listener v
 
 \begin{Verbatim}[fontsize=\footnotesize]
(defskeleton srp3
  (vars (client server name))
  (defstrand server 7 (server server) (client client))
  (deflistener v)
  (non-orig (ltk client server)))
 \end{Verbatim}

==> figures/listener-x.tex <==
% listener x

\begin{Verbatim}[fontsize=\footnotesize]
(defskeleton srp3
  (vars (client server name))
  (defstrand client 7 (server server) (client client))
  (deflistener x)
  (non-orig (ltk client server)))
\end{Verbatim}

==> figures/server-skeleton.tex <==
\begin{Verbatim}[fontsize=\footnotesize]
(defskeleton srp3
  (vars (client server name))
  (defstrand server 7 (server server) (client client))
  (non-orig (ltk client server)))
\end{Verbatim}

==> figures/srp3-ladder.tex <==
\begin{tikzpicture}

    % previous secure channel sent knowledge
    \draw[red, solid] (-6.5,0.5) rectangle (-2.5,-0.5); % client knowledge
    \node at (-4.5,0) {$P, s, x=h(s,P), v=g^x$};
    \draw[red, dashed] (2.5,0.5) rectangle (3.5,-0.5); % server knowledge
    \node at (3,0) {$s,v$};
    
    % key exchange
    \draw (-2,-0.3) -- (-2,-4) (2,-0.3) -- (2,-4); %vertical lines
    \node at (-2,0) {\textbf{\thinspace\thinspace Client}};
    \node at (2,0) {\textbf{Server \thinspace\thinspace}};
    \draw[-stealth] (-2,-1) -- node[midway,above] {client} (2,-1);
    \draw[stealth-] (-2,-2) -- node[midway,above] {$s$} (2,-2);
    \draw[red, solid] (-3.5,-2.1) rectangle (-2.5,-3); % client generates a
    \node at (-3,-2.5) {$a, g^a$};
    \draw[red, dashed] (2.5,-2.1) rectangle (3.5,-3); % server learns g^a
    \node at (3,-2.5) {$g^a$};
    \draw[-stealth] (-2,-3) -- node[midway,above] {$g^a$} (2,-3);
    \draw[red, dashed] (-3.5,-3.1) rectangle (-2.5,-4); % client learns g^b, u
    \node at (-3,-3.5) {$g^b, u$};
    \draw[red, solid] (2.5,-3.1) rectangle (3.5,-4); % server generates b, u
    \node at (3,-3.5) {$b, u$};
    \draw[stealth-] (-2,-4) -- node[midway,above] {$v + g^b$,$u$} (2,-4);

    %key computation
    \node at (-4.15, -4.5) {$K = h((v+g^b-v)^{a+ux})$};
    \node at (-4.5, -5) {$= h((g^b)^{a+ux})$};
    \node at (-4.5, -5.5) {$= h(g^{b(a+ux)})$};
    
    \node at (3.65,-4.5) {$K = h((g^a(g^x)^u)^b)$};
    \node at (3.75,-5) {$= h((g^ag^{ux})^b)$};
    \node at (3.75,-5.5) {$= h((g^{a+ux})^b)$};
    \node at (3.75, -6) {$= h(g^{b(a+ux)})$};
    
    % key verification step
    \draw (-2,-4) -- (-2,-8) (2,-4) -- (2,-8); %vertical lines
    \draw[-stealth] (-2,-7) -- node[midway,above] {$h(g^a,v+g^b,K)$} (2,-7);
    \draw[stealth-] (-2,-8) -- node[midway,above] {$h(g^a,h(g^a,v+g^b,K),K)$} (2,-8);
    
\end{tikzpicture}
